Electroexcitation of nucleon resonances in a light-front relativistic quark model

We report the predictions for the 3q core contributions to the electroexcitation of the resonances Delta(1232)3/2+, N(1440)1/2+, N(1520)3/2-, N(1535)1/2-, and N(1675)5/2- on the proton obtained in the light-front relativistic quark model (LF RQM). For these states, experimental data on the electroexcitation transition amplitudes allow us to make comparison between the experiment and LF RQM predictions in wide range of Q2 and also to quantify the expected meson-baryon contributions as a function of Q2.

==> (inline-ps-0) <==



==> (inline-ps-1) <==



==> (inline-ps-2) <==



==> (inline-ps-3) <==



==> (inline-ps-4) <==



==> (inline-ps-5) <==



==> (inline-ps-6) <==



==> (inline-ps-7) <==



==> (inline-ps-8) <==



==> (inline-ps-9) <==



==> (inline-ps-10) <==



==> (inline-ps-11) <==



==> (inline-ps-12) <==



==> (inline-ps-13) <==


